A Structure-Preserving Divide-and-Conquer Method for Pseudosymmetric Matrices

We devise a spectral divide-and-conquer scheme for matrices that are self-adjoint with respect to a given indefinite scalar product (i.e. pseudosymmetic matrices). The pseudosymmetric structure of the matrix is preserved in the spectral division, such that the method can be applied recursively to achieve full diagonalization. The method is well-suited for structured matrices that come up in computational quantum physics and chemistry. In this application context, additional definiteness properties guarantee a convergence of the matrix sign function iteration within two steps when Zolotarev functions are used. The steps are easily parallelizable. Furthermore, it is shown that the matrix decouples into symmetric definite eigenvalue problems after just one step of spectral division.

==> BackErr_DWH.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1e16,
ymode=log,
xmode=log,
ymin=1e-15,
ymax=1e-08,
ymajorgrids,
yminorgrids,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=gray!50},
legend pos=north west,
xlabel = $\kappa$,
ylabel = $\|Q_+^{\tran}\Sigma A Q_-\|_{F}/\|A\|$
]
\addplot [color=mycolor1, dashed, forget plot, very thick]
  table[row sep=crcr]{%
1e1	2.18199182618386e-14\\
1e2	2.60014557583473e-14\\
1e3	1.79842329908799e-14\\
1e4	4.90501933859871e-14\\
1e5	2.26288940633217e-13\\
1e6	2.02623609316681e-13\\
1e7	5.10350600856577e-13\\
1e8	5.48081847423486e-13\\
1e9	8.73806770207915e-13\\
1e10	7.63356571415668e-13\\
1e11	1.28157812360762e-12\\
1e12	1.29598658403037e-12\\
1e13	1.99572525715005e-11\\
1e14	3.46452101634187e-13\\
1e15	3.03166844141216e-12\\
1e16	4.45267313314555e-13\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	2.39128109419803e-14\\
1e2	9.07678270738782e-15\\
1e3	1.97356102770054e-14\\
1e4	2.03076744135627e-14\\
1e5	3.79580340111838e-13\\
1e6	6.6214023651833e-14\\
1e7	8.40623561993001e-14\\
1e8	1.91594924507775e-14\\
1e9	7.39251002768383e-14\\
1e10	1.61791769015534e-13\\
1e11	5.38253799221877e-14\\
1e12	5.14701922196301e-13\\
1e13	1.65570525633127e-14\\
1e14	4.04026638848029e-14\\
1e15	4.96341387778217e-14\\
1e16	6.85583128608413e-13\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	1.78580129780281e-14\\
1e2	6.06723237115426e-14\\
1e3	1.47581560284382e-14\\
1e4	4.3103853342068e-14\\
1e5	5.87168580633389e-13\\
1e6	1.93919940140375e-14\\
1e7	1.6741838794989e-14\\
1e8	9.80176646040805e-13\\
1e9	4.6119142060946e-14\\
1e10	9.76557022478693e-14\\
1e11	5.58242898484979e-13\\
1e12	7.6244469816142e-14\\
1e13	3.79344256085225e-13\\
1e14	1.34439247563775e-12\\
1e15	1.44674279947905e-13\\
1e16	1.02808829233702e-12\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	1.09122255414301e-14\\
1e2	2.33665155455426e-14\\
1e3	1.2246468406361e-14\\
1e4	3.89180786698546e-14\\
1e5	8.99252866753757e-14\\
1e6	3.02181805019868e-14\\
1e7	2.34930173817881e-14\\
1e8	1.1830917923817e-13\\
1e9	3.21637043630541e-14\\
1e10	2.34203699599705e-13\\
1e11	6.29260503901761e-12\\
1e12	2.32966714576468e-14\\
1e13	6.12960890766468e-14\\
1e14	1.42922986107614e-13\\
1e15	2.24948803136772e-12\\
1e16	1.98250899266169e-14\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	3.99433136189025e-14\\
1e2	9.87710089224855e-15\\
1e3	2.18705112905233e-14\\
1e4	6.30791996685904e-14\\
1e5	2.52945222960883e-14\\
1e6	9.35388966823932e-14\\
1e7	1.33234849051789e-13\\
1e8	2.03517128087917e-13\\
1e9	6.21648731000999e-14\\
1e10	1.44512171036415e-13\\
1e11	1.40709421797573e-13\\
1e12	4.52714163935779e-12\\
1e13	6.97062951476614e-11\\
1e14	3.94367517450279e-14\\
1e15	4.19556485305036e-14\\
1e16	2.06108561973784e-12\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	1.16403542571965e-14\\
1e2	8.982337916496e-14\\
1e3	1.26241532508753e-14\\
1e4	6.01584606092128e-14\\
1e5	3.57648618968149e-13\\
1e6	2.42100785615893e-13\\
1e7	1.11196079930522e-13\\
1e8	2.27640427791538e-14\\
1e9	1.33537040892791e-12\\
1e10	7.16621778574908e-14\\
1e11	3.86949481402431e-13\\
1e12	2.59997460081534e-14\\
1e13	5.69098682853416e-13\\
1e14	2.40576579883443e-13\\
1e15	2.42116638582156e-11\\
1e16	6.10244242123642e-14\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	1.01932100611712e-14\\
1e2	1.61344516514239e-14\\
1e3	2.17910960501657e-14\\
1e4	3.63760486377881e-14\\
1e5	7.80769458900578e-14\\
1e6	4.24669617291075e-14\\
1e7	3.99431211958761e-12\\
1e8	1.53421768996072e-14\\
1e9	7.18703788853884e-14\\
1e10	3.16403413658167e-12\\
1e11	4.43275975005064e-13\\
1e12	1.95994722909712e-14\\
1e13	6.36975740535051e-14\\
1e14	2.15594582503782e-14\\
1e15	1.95779012781267e-14\\
1e16	2.3706056392278e-14\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	1.00640684897317e-14\\
1e2	1.23216253809079e-14\\
1e3	1.7825796211859e-14\\
1e4	5.48370156734493e-14\\
1e5	5.45426159760949e-14\\
1e6	5.84498799037775e-14\\
1e7	3.12008566116092e-13\\
1e8	2.64778993882839e-12\\
1e9	5.36849088554613e-12\\
1e10	2.99426666568913e-13\\
1e11	4.06392522561006e-12\\
1e12	4.20195714338536e-12\\
1e13	2.53463104129941e-13\\
1e14	1.59486866382595e-12\\
1e15	3.25226144126872e-12\\
1e16	1.42955288582942e-13\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	2.74251784690874e-14\\
1e2	8.29630345092827e-15\\
1e3	1.69400814302533e-14\\
1e4	3.37788664107511e-14\\
1e5	2.18794885394479e-14\\
1e6	1.50421139390909e-14\\
1e7	3.67987536932726e-14\\
1e8	1.35341168981657e-13\\
1e9	8.80760382743651e-14\\
1e10	2.8930997172066e-13\\
1e11	3.60924678347638e-13\\
1e12	6.37513810534471e-14\\
1e13	1.1042345381775e-13\\
1e14	1.42936383273315e-14\\
1e15	1.83411979340539e-14\\
1e16	3.65521479429917e-13\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	2.12210880189762e-14\\
1e2	1.19368943374702e-14\\
1e3	2.44622436870047e-14\\
1e4	2.96664242043227e-14\\
1e5	1.70493635428497e-13\\
1e6	2.15448132134095e-14\\
1e7	1.18455305821154e-13\\
1e8	2.03603209789816e-14\\
1e9	5.81138903513366e-13\\
1e10	2.17238909063467e-12\\
1e11	5.06934428044944e-13\\
1e12	3.48426916802892e-12\\
1e13	1.8052970500549e-13\\
1e14	1.31152519053864e-14\\
1e15	1.41761278540545e-13\\
1e16	2.81454852829968e-14\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	4.50289202418823e-14\\
1e2	1.85091807410616e-14\\
1e3	1.75882132763132e-14\\
1e4	1.10276312230271e-13\\
1e5	4.98279371813236e-13\\
1e6	1.43726844391528e-12\\
1e7	2.73203121989257e-13\\
1e8	1.3180583799494e-12\\
1e9	1.07874826713105e-12\\
1e10	9.98580328893747e-13\\
1e11	8.38870844374331e-15\\
1e12	2.2904226708942e-14\\
1e13	1.28231820649759e-10\\
1e14	1.29525467741776e-14\\
1e15	1.87326638260613e-13\\
1e16	3.67382686351594e-14\\
};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e1	4.50289202418823e-14\\
1e2	8.982337916496e-14\\
1e3	1.7825796211859e-14\\
1e4	1.10276312230271e-13\\
1e5	1.70493635428497e-13\\
1e6	1.43726844391528e-12\\
1e7	3.99431211958761e-12\\
1e8	2.64778993882839e-12\\
1e9	5.36849088554613e-12\\
1e10	2.17238909063467e-12\\
1e11	4.06392522561006e-12\\
1e12	4.52714163935779e-12\\
1e13	1.28231820649759e-10\\
1e14	1.34439247563775e-12\\
1e15	2.42116638582156e-11\\
1e16	2.06108561973784e-12\\
};
\end{axis}
\end{tikzpicture}%


==> BackErr_DWHSubs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=1e16,
ymode=log,
xmode=log,
ymin=1e-15,
ymax=1e-08,
ymajorgrids,
yminorgrids,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=gray!50},
legend pos=north west,
xlabel = $\kappa$,
ylabel = $\|Q_+^{\tran}\Sigma A Q_-\|_{F}/\|A\|$
]
\addplot [color=mycolor1, dashed, forget plot, very thick]
  table[row sep=crcr]{%
1e1	3.25047808554959e-14\\
1e2	2.83500289924541e-14\\
1e3	1.73334547181133e-14\\
1e4	5.11550962067467e-14\\
1e5	2.27393661357531e-13\\
1e6	6.82035337788212e-14\\
1e7	1.11065886426854e-13\\
1e8	2.40634745371737e-13\\
1e9	2.849892262428e-13\\
1e10	2.35921755311522e-13\\
1e11	2.91229955133149e-13\\
1e12	8.01091769142788e-13\\
1e13	1.29777139841408e-12\\
1e14	1.08817346165869e-13\\
1e15	1.70659976749395e-12\\
1e16	1.42873941648013e-13\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	4.88009619655508e-14\\
1e2	1.03034161485787e-14\\
1e3	1.71508161642274e-14\\
1e4	1.78064648377514e-14\\
1e5	5.99124686160394e-13\\
1e6	6.84748303927205e-14\\
1e7	8.42391213157705e-14\\
1e8	2.37906763016411e-14\\
1e9	6.3762175447681e-14\\
1e10	7.0128023074701e-14\\
1e11	4.57624195856344e-14\\
1e12	3.05004879410692e-13\\
1e13	1.54960763322228e-14\\
1e14	4.29054109986228e-14\\
1e15	4.47965882871395e-14\\
1e16	1.54070451362466e-13\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	2.27389245400208e-14\\
1e2	5.02453778652101e-14\\
1e3	1.74505657881403e-14\\
1e4	4.37677944166761e-14\\
1e5	6.19344003508329e-13\\
1e6	2.1557423563851e-14\\
1e7	1.59398027022993e-14\\
1e8	3.48185850733098e-13\\
1e9	5.29371711222075e-14\\
1e10	7.02071885978631e-14\\
1e11	2.13235537238568e-13\\
1e12	6.64158842207559e-14\\
1e13	4.07963026255592e-13\\
1e14	1.92730480899007e-13\\
1e15	9.35294410820617e-14\\
1e16	2.4053880902436e-13\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	1.52152641999249e-14\\
1e2	3.75387071237551e-14\\
1e3	1.51464750042708e-14\\
1e4	2.79619715761701e-14\\
1e5	8.24046189246636e-14\\
1e6	3.08814042510767e-14\\
1e7	3.2305889652887e-14\\
1e8	8.21116553568934e-14\\
1e9	2.98032607309103e-14\\
1e10	8.58285747723027e-14\\
1e11	1.2572617523887e-12\\
1e12	1.67536867541742e-14\\
1e13	4.93798757755282e-14\\
1e14	5.81486574235109e-14\\
1e15	7.97780230385018e-13\\
1e16	2.17122425163587e-14\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	4.91529072927878e-14\\
1e2	1.17997882626236e-14\\
1e3	1.80845560633568e-14\\
1e4	7.97699999684861e-14\\
1e5	2.30927418512695e-14\\
1e6	1.0198194463084e-13\\
1e7	9.46461027862377e-14\\
1e8	1.86952499961654e-13\\
1e9	5.63120761812989e-14\\
1e10	1.28468879832855e-13\\
1e11	1.11448726773614e-13\\
1e12	3.05751287534762e-13\\
1e13	8.24022199258467e-12\\
1e14	3.55537599254263e-14\\
1e15	5.29243627620495e-14\\
1e16	5.80537294290531e-13\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1	1.53509943029077e-14\\
2	9.03285616356152e-14\\
3	1.34110614886419e-14\\
4	5.73471060088987e-14\\
5	3.40808265210058e-13\\
6	1.87079744098317e-13\\
7	7.44967483433976e-14\\
8	2.62710041022709e-14\\
9	6.64145382940876e-13\\
10	6.8370129817173e-14\\
11	3.17680335542466e-13\\
12	2.49480093690378e-14\\
13	1.82660370284221e-13\\
14	8.61548993880635e-14\\
15	1.39858679038958e-11\\
16	3.4884091354054e-14\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	1.20562827992122e-14\\
1e2	1.99272092323714e-14\\
1e3	1.55869989393329e-14\\
1e4	3.53869331289418e-14\\
1e5	5.26553355830777e-14\\
1e6	4.89803423668628e-14\\
1e7	2.01425336396679e-13\\
1e8	1.8184490304092e-14\\
1e9	6.44241580921118e-14\\
1e10	7.66913802440022e-13\\
1e11	1.65783544403179e-13\\
1e12	1.94217740578294e-14\\
1e13	4.88970493878097e-14\\
1e14	2.81614106482595e-14\\
1e15	2.62135258680999e-14\\
1e16	2.47469336173079e-14\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	1.67305462146146e-14\\
1e2	1.30901428937465e-14\\
1e3	1.44337692428179e-14\\
1e4	6.36004222321045e-14\\
1e5	3.37372999686801e-14\\
1e6	6.49753471643591e-14\\
1e7	2.92772006853301e-13\\
1e8	3.71026776268581e-13\\
1e9	1.47765745384468e-12\\
1e10	1.8178757157713e-13\\
1e11	5.02492100081865e-13\\
1e12	4.40487270513468e-12\\
1e13	2.19478005587862e-13\\
1e14	5.96520912042647e-13\\
1e15	1.73103102551984e-12\\
1e16	1.6606913006063e-13\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	2.73984223976267e-14\\
1e2	8.07891008102211e-15\\
1e3	1.89208665025211e-14\\
1e4	2.92140146941418e-14\\
1e5	1.62835484690329e-14\\
1e6	1.81986472942335e-14\\
1e7	3.92303414795777e-14\\
1e8	1.51433600667272e-13\\
1e9	1.04082634491386e-13\\
1e10	2.32608535287373e-13\\
1e11	1.62473163703645e-13\\
1e12	3.47415050866228e-14\\
1e13	8.33326486192434e-14\\
1e14	1.56142061750171e-14\\
1e15	2.27758892527609e-14\\
1e16	1.48722838717649e-13\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	3.48489858777978e-14\\
1e2	1.3919139812138e-14\\
1e3	2.43283891756103e-14\\
1e4	4.52188618480247e-14\\
1e5	1.19876835443933e-13\\
1e6	2.03868625183384e-14\\
1e7	8.76425346507936e-14\\
1e8	2.48978089832104e-14\\
1e9	1.39825934595684e-13\\
1e10	5.14811575938604e-13\\
1e11	1.27906147952542e-13\\
1e12	2.81293613379237e-12\\
1e13	7.43495745967773e-14\\
1e14	1.38397810292387e-14\\
1e15	1.12952408885526e-13\\
1e16	3.60140574461461e-14\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	8.27545189645153e-14\\
1e2	2.82690368694798e-14\\
1e3	1.88210488122137e-14\\
1e4	1.11477393356272e-13\\
1e5	3.86609278455871e-13\\
1e6	1.19518791507613e-13\\
1e7	1.87960980087598e-13\\
1e8	1.17349309103866e-12\\
1e9	1.96942014981164e-13\\
1e10	2.40093271777192e-13\\
1e11	8.25582366127994e-15\\
1e12	2.0071826066953e-14\\
1e13	3.65593536471688e-12\\
1e14	1.85439431289e-14\\
1e15	1.98126299001179e-13\\
1e16	2.14435680906291e-14\\
};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e1	8.27545189645153e-14\\
1e2	9.03285616356152e-14\\
1e3	1.44337692428179e-14\\
1e4	1.11477393356272e-13\\
1e5	1.19876835443933e-13\\
1e6	1.19518791507613e-13\\
1e7	2.01425336396679e-13\\
1e8	3.71026776268581e-13\\
1e9	1.47765745384468e-12\\
1e10	5.14811575938604e-13\\
1e11	5.02492100081865e-13\\
1e12	3.05751287534762e-13\\
1e13	3.65593536471688e-12\\
1e14	1.92730480899007e-13\\
1e15	1.39858679038958e-11\\
1e16	5.80537294290531e-13\\
};
\end{axis}
\end{tikzpicture}%


==> BackErr_Newt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1e16,
ymode=log,
xmode=log,
ymin=1e-15,
ymax=1e-08,
ymajorgrids,
yminorgrids,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=gray!50},
legend pos=north west,
xlabel = $\kappa$,
ylabel = $\|Q_+^{\tran}\Sigma A Q_-\|_{F}/\|A\|$
]
\addplot [color=mycolor1, dashdotted, forget plot, very thick]
 table[row sep=crcr]{%
1e1	1.448960118106e-14\\
1e2	2.02264520202745e-14\\
1e3	1.1534384537127e-14\\
1e4	2.70310039733011e-14\\
1e5	1.1814128678454e-13\\
1e6	4.22512064757395e-14\\
1e7	6.27397691124973e-14\\
1e8	1.39140121769517e-13\\
1e9	1.50116290770914e-13\\
1e10	1.40047641324164e-13\\
1e11	1.9882875102826e-13\\
1e12	4.50789115250902e-13\\
1e13	9.31803040217272e-13\\
1e14	6.73109033304463e-14\\
1e15	1.17749330093667e-12\\
1e16	9.14752336530351e-14\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	1.85705232509419e-14\\
1e2	6.80172239848425e-15\\
1e3	1.38493390486599e-14\\
1e4	1.05818941984963e-14\\
1e5	2.25845444173964e-13\\
1e6	3.56791552708862e-14\\
1e7	4.80611714774733e-14\\
1e8	1.15441532320485e-14\\
1e9	3.33823688166197e-14\\
1e10	5.72537008627348e-14\\
1e11	2.78978846796502e-14\\
1e12	1.94474080949949e-13\\
1e13	8.46118032331273e-15\\
1e14	2.60985791839476e-14\\
1e15	2.79614751806634e-14\\
1e16	1.18187122400579e-13\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	1.10604488074839e-14\\
1e2	4.18990780937951e-14\\
1e3	1.03935680571458e-14\\
1e4	2.84123828473531e-14\\
1e5	2.88750742152259e-13\\
1e6	1.36919965556715e-14\\
1e7	9.1497994403248e-15\\
1e8	1.51568415166569e-13\\
1e9	2.70829875150659e-14\\
1e10	3.08145490996877e-14\\
1e11	1.33298702835514e-13\\
1e12	3.13018223581848e-14\\
1e13	2.45845071079901e-13\\
1e14	1.37004855535808e-13\\
1e15	5.61120679732334e-14\\
1e16	1.87423889937411e-13\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	7.07848206650932e-15\\
1e2	2.11973364148683e-14\\
1e3	8.7838495357917e-15\\
1e4	1.86697085184883e-14\\
1e5	4.84610050555491e-14\\
1e6	1.55762990205371e-14\\
1e7	1.48521034488659e-14\\
1e8	4.22889911682458e-14\\
1e9	2.04300146241264e-14\\
1e10	5.31953783950132e-14\\
1e11	9.75646881390043e-13\\
1e12	1.14679075922655e-14\\
1e13	2.64502509324397e-14\\
1e14	3.31648294917687e-14\\
1e15	6.17155801202303e-13\\
1e16	1.12115076628726e-14\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	2.21351189130293e-14\\
1e2	9.82724704714219e-15\\
1e3	1.25138965871266e-14\\
1e4	4.32791366585283e-14\\
1e5	1.4031997690514e-14\\
1e6	5.18275617394574e-14\\
1e7	6.11574525074353e-14\\
1e8	9.5166694166993e-14\\
1e9	2.90810422603173e-14\\
1e10	7.89511767790396e-14\\
1e11	6.64978086196674e-14\\
1e12	3.0645125032325e-13\\
1e13	5.0469359787811e-12\\
1e14	1.86561991879149e-14\\
1e15	2.23439292519952e-14\\
1e16	3.68961744572954e-13\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	7.55659914206604e-15\\
1e2	6.47606612012045e-14\\
1e3	8.46858225709815e-15\\
1e4	3.21914648425408e-14\\
1e5	2.00240282205088e-13\\
1e6	9.86420955158792e-14\\
1e7	3.6985480322931e-14\\
1e8	1.01917432943981e-14\\
1e9	4.71203184318095e-13\\
1e10	3.6185943201089e-14\\
1e11	1.84649544228231e-13\\
1e12	1.88289411220844e-14\\
1e13	1.26791854530393e-13\\
1e14	4.90178687140408e-14\\
1e15	9.84708450538673e-12\\
1e16	2.00355255505011e-14\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	6.30920020962244e-15\\
1e2	1.31000199065952e-14\\
1e3	9.5983852946362e-15\\
1e4	1.914849629957e-14\\
1e5	3.36552504966507e-14\\
1e6	2.46049898429871e-14\\
1e7	1.30163987115487e-13\\
1e8	8.41366465123873e-15\\
1e9	3.855982495587e-14\\
1e10	3.85605857150385e-13\\
1e11	1.00648479291632e-13\\
1e12	1.48679246116066e-14\\
1e13	2.84212920708693e-14\\
1e14	1.22086305878091e-14\\
1e15	1.23488385609767e-14\\
1e16	1.19748404769869e-14\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	7.47768725848634e-15\\
1e2	1.07545870597461e-14\\
1e3	1.04472483716858e-14\\
1e4	2.81834581052569e-14\\
1e5	1.8638746850259e-14\\
1e6	3.82440673239018e-14\\
1e7	1.50221822307736e-13\\
1e8	2.02300095809268e-13\\
1e9	5.79924085805162e-13\\
1e10	7.85548841873427e-14\\
1e11	3.42970588681543e-13\\
1e12	2.56074853451901e-12\\
1e13	1.55909019192531e-13\\
1e14	3.72893747865862e-13\\
1e15	1.01064665664292e-12\\
1e16	7.03960453265637e-14\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	1.17333238925591e-14\\
1e2	5.75157358619307e-15\\
1e3	1.51281879575227e-14\\
1e4	1.81173453410822e-14\\
1e5	9.14311581180332e-15\\
1e6	8.09718145912691e-15\\
1e7	2.30318801264867e-14\\
1e8	8.06565927793249e-14\\
1e9	7.12761729949279e-14\\
1e10	1.52699465622753e-13\\
1e11	7.77751289050468e-14\\
1e12	1.91571097800451e-14\\
1e13	5.71227578657165e-14\\
1e14	8.99230062880876e-15\\
1e15	1.30989617347924e-14\\
1e16	9.17751867828341e-14\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	1.80774158823566e-14\\
1e2	7.35059518103667e-15\\
1e3	1.43968061058572e-14\\
1e4	1.66711195993248e-14\\
1e5	8.06959215098305e-14\\
1e6	1.20096708700178e-14\\
1e7	4.26344621028538e-14\\
1e8	1.13702262834769e-14\\
1e9	8.57662379602391e-14\\
1e10	3.58894954886138e-13\\
1e11	7.31437007253826e-14\\
1e12	1.33927903316248e-12\\
1e13	4.8330748638976e-14\\
1e14	6.97466479217522e-15\\
1e15	6.77975403157791e-14\\
1e16	2.18415354173232e-14\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	3.48972123875449e-14\\
1e2	2.08216993136794e-14\\
1e3	1.17639821557462e-14\\
1e4	5.50550333223698e-14\\
1e5	2.6195036189948e-13\\
1e6	1.2413904715893e-13\\
1e7	1.11139532275379e-13\\
1e8	7.77900641143607e-13\\
1e9	1.44456988458719e-13\\
1e10	1.68320503057461e-13\\
1e11	5.75879092588718e-15\\
1e12	1.13145480901467e-14\\
1e13	3.57376224875748e-12\\
1e14	8.09735731632819e-15\\
1e15	1.00383233117317e-13\\
1e16	1.29449384023258e-14\\
};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e1	3.48972123875449e-14\\
1e2	6.47606612012045e-14\\
1e3	1.04472483716858e-14\\
1e4	5.50550333223698e-14\\
1e5	8.06959215098305e-14\\
1e6	1.2413904715893e-13\\
1e7	1.30163987115487e-13\\
1e8	2.02300095809268e-13\\
1e9	5.79924085805162e-13\\
1e10	3.58894954886138e-13\\
1e11	3.42970588681543e-13\\
1e12	3.0645125032325e-13\\
1e13	3.57376224875748e-12\\
1e14	1.37004855535808e-13\\
1e15	9.84708450538673e-12\\
1e16	3.68961744572954e-13\\
};
\end{axis}
\end{tikzpicture}%


==> BackErr_Zolo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1e16,
ymode=log,
xmode=log,
ymin=1e-15,
ymax=1e-08,
ymajorgrids,
yminorgrids,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=gray!50},
legend pos=north west,
xlabel = $\kappa$,
ylabel = $\|Q_+^{\tran}\Sigma A Q_-\|_{F}/\|A\|$
]
\addplot [color=mycolor1, forget plot, very thick]
  table[row sep=crcr]{%
1e1	2.44419545942173e-14\\
1e2	3.97905623547788e-14\\
1e3	4.27288757742412e-14\\
1e4	1.12801882328322e-13\\
1e5	3.55862724446711e-13\\
1e6	1.11877191148471e-12\\
1e7	1.53285449440623e-12\\
1e8	1.34049484788953e-12\\
1e9	2.14449083463424e-12\\
1e10	2.10415820466918e-12\\
1e11	5.29996649968618e-12\\
1e12	4.66395642777704e-12\\
1e13	4.43459612546108e-10\\
1e14	5.04221049545782e-13\\
1e15	9.96426307705613e-12\\
1e16	2.61172222929697e-12\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	2.44772846996628e-14\\
1e2	1.59670430931137e-14\\
1e3	3.32974838562436e-14\\
1e4	2.58377980056676e-14\\
1e5	4.65720065030103e-13\\
1e6	7.6441003798914e-14\\
1e7	1.49860311731406e-13\\
1e8	1.02127990317693e-13\\
1e9	1.04059953060291e-13\\
1e10	2.65600848144136e-13\\
1e11	1.69660742011943e-13\\
1e12	5.75335637043844e-13\\
1e13	2.04957561807336e-14\\
1e14	5.63810747285545e-14\\
1e15	1.99579201210403e-13\\
1e16	3.20478842776474e-12\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	1.98036334345289e-14\\
1e2	7.84419087900944e-14\\
1e3	3.53662868727124e-14\\
1e4	1.23092743802938e-13\\
1e5	6.48457387085848e-13\\
1e6	6.93530943774859e-14\\
1e7	2.81221900488193e-14\\
1e8	1.32797931669118e-12\\
1e9	8.86556606717125e-14\\
1e10	1.03003698931531e-13\\
1e11	1.56473415328958e-12\\
1e12	2.83940848387238e-13\\
1e13	6.36290476745744e-13\\
1e14	2.02704879443617e-12\\
1e15	3.74147304906655e-13\\
1e16	6.20831167880506e-12\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	1.0031006582272e-14\\
1e2	3.49869772813876e-14\\
1e3	4.33029605451663e-14\\
1e4	5.08054436047042e-14\\
1e5	1.7130634738278e-13\\
1e6	4.72084349087757e-14\\
1e7	2.90687155707249e-14\\
1e8	3.87717048501721e-13\\
1e9	3.46483665756641e-14\\
1e10	4.05782977897342e-13\\
1e11	1.74863790325237e-11\\
1e12	3.46978517081858e-14\\
1e13	8.16917616026233e-14\\
1e14	3.09921327671528e-13\\
1e15	1.82463213306412e-11\\
1e16	3.4279578478717e-14\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	3.91565189795459e-14\\
1e2	2.13624033368109e-14\\
1e3	3.65923045530083e-14\\
1e4	1.54428781553527e-13\\
1e5	1.02630624714309e-13\\
1e6	1.28454827371948e-13\\
1e7	1.26445549567941e-13\\
1e8	6.99696368416055e-13\\
1e9	7.90830818635287e-14\\
1e10	4.44833002677973e-13\\
1e11	6.35894184365518e-13\\
1e12	2.63691260448126e-11\\
1e13	8.69568840520769e-10\\
1e14	7.69394629150337e-14\\
1e15	5.92498934815125e-14\\
1e16	1.43886314457444e-11\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	9.68817673199865e-15\\
1e2	1.15187730378942e-13\\
1e3	2.87782238554298e-14\\
1e4	8.09603456044973e-14\\
1e5	3.40666146490563e-13\\
1e6	8.20123505541876e-13\\
1e7	1.5346383493168e-13\\
1e8	2.45020482882949e-14\\
1e9	2.79144819960946e-12\\
1e10	2.52175562759931e-13\\
1e11	7.82331356586683e-13\\
1e12	4.92711411111119e-14\\
1e13	2.27216240304663e-12\\
1e14	4.91439973939255e-13\\
1e15	6.62251078374517e-11\\
1e16	7.27630654617415e-14\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	8.05982180207929e-15\\
1e2	2.37910050466746e-14\\
1e3	4.91744094132898e-14\\
1e4	1.75631141271208e-13\\
1e5	1.10324439528251e-13\\
1e6	8.68991257615172e-14\\
1e7	1.32146909134742e-11\\
1e8	2.17034675577269e-14\\
1e9	1.04191416956329e-13\\
1e10	5.88803170259074e-12\\
1e11	9.97946659978214e-13\\
1e12	7.06245032722372e-14\\
1e13	8.99475993085827e-14\\
1e14	3.72654770328589e-14\\
1e15	4.07075785746314e-14\\
1e16	3.91642522575926e-14\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	1.27932553131701e-14\\
1e2	1.77299541427985e-14\\
1e3	8.35649082138283e-14\\
1e4	9.65457560014004e-14\\
1e5	1.00522093249444e-13\\
1e6	8.84180370714002e-14\\
1e7	4.70832061013639e-13\\
1e8	7.0693328585716e-12\\
1e9	1.09066330872973e-11\\
1e10	6.60376881921221e-13\\
1e11	2.86941044851138e-11\\
1e12	1.40957707365961e-11\\
1e13	4.79650422194607e-13\\
1e14	1.97783427809627e-12\\
1e15	1.38531891867193e-11\\
1e16	5.66088012277188e-13\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	2.05336031282199e-14\\
1e2	1.26354586469519e-14\\
1e3	5.0579826070275e-14\\
1e4	6.36955126956254e-14\\
1e5	2.13128246040886e-14\\
1e6	2.15237451129125e-14\\
1e7	8.00791536777308e-14\\
1e8	2.50112586207059e-13\\
1e9	1.4555745765246e-13\\
1e10	2.68030341794506e-13\\
1e11	7.52316390435465e-13\\
1e12	6.81617552583679e-14\\
1e13	1.19178871774501e-13\\
1e14	2.32684512309394e-14\\
1e15	5.34447386927843e-14\\
1e16	1.4796552714891e-12\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	2.87686381019974e-14\\
1e2	1.35381701556692e-14\\
1e3	4.13590213464235e-14\\
1e4	4.29768031924831e-14\\
1e5	8.52644167356443e-13\\
1e6	3.24422925613891e-14\\
1e7	2.1023248607496e-13\\
1e8	6.77698518182411e-14\\
1e9	2.84922776331158e-12\\
1e10	8.82496751202028e-12\\
1e11	1.89849571085735e-12\\
1e12	4.9806025107463e-12\\
1e13	3.05075902688349e-13\\
1e14	1.48621349758424e-14\\
1e15	2.00936208883611e-13\\
1e16	6.16659089616696e-14\\
};
\addplot [color=gray, only marks, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1e1	7.11076071686985e-14\\
1e2	6.4264972675345e-14\\
1e3	2.52733330160347e-14\\
1e4	3.14044497551164e-13\\
1e5	7.45043149025285e-13\\
1e6	9.81685504834092e-12\\
1e7	8.65749727971237e-13\\
1e8	3.45400694252575e-12\\
1e9	4.34140335934407e-12\\
1e10	3.92877951795414e-12\\
1e11	1.78022816996385e-14\\
1e12	1.12033248834478e-13\\
1e13	3.56102279174677e-09\\
1e14	2.72495204313664e-14\\
1e15	3.89947489999521e-13\\
1e16	6.18746517295344e-14\\
};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e1	7.11076071686985e-14\\
1e2	1.15187730378942e-13\\
1e3	8.35649082138283e-14\\
1e4	3.14044497551164e-13\\
1e5	8.52644167356443e-13\\
1e6	9.81685504834092e-12\\
1e7	1.32146909134742e-11\\
1e8	7.0693328585716e-12\\
1e9	1.09066330872973e-11\\
1e10	8.82496751202028e-12\\
1e11	2.86941044851138e-11\\
1e12	2.63691260448126e-11\\
1e13	3.56102279174677e-09\\
1e14	2.02704879443617e-12\\
1e15	6.62251078374517e-11\\
1e16	1.43886314457444e-11\\
};
\end{axis}
\end{tikzpicture}%


==> BackErr_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=1e16,
ymode=log,
xmode=log,
ymin=1e-15,
ymax=1e-08,
ymajorgrids,
yminorgrids,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=gray!50},
legend pos=north west,
every axis plot/.append style={very thick},
xlabel = $\kappa$,
ylabel = $\|Q_+^{\tran}\Sigma A Q_-\|_{F}/\|A\|_F$
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e1	  2.44419545942173e-14\\
1e2	  3.97905623547788e-14\\
1e3	  4.27288757742412e-14\\
1e4	  1.12801882328322e-13\\
1e5	  3.55862724446711e-13\\
1e6	  1.11877191148471e-12\\
1e7	  1.53285449440623e-12\\
1e8	  1.34049484788953e-12\\
1e9	  2.14449083463424e-12\\
1e10	2.10415820466918e-12\\
1e11	5.29996649968618e-12\\
1e12	4.66395642777704e-12\\
1e13	4.43459612546108e-10\\
1e14	5.04221049545782e-13\\
1e15	9.96426307705613e-12\\
1e16	2.61172222929697e-12\\
};
\addlegendentry{Hyperbolic Zolo-PD with \texttt{LDLIQR2}}

\addplot [color=mycolor2, dotted, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1e1	  2.18199182618386e-14\\
1e2	  2.60014557583473e-14\\
1e3	  1.79842329908799e-14\\
1e4	  4.90501933859871e-14\\
1e5	  2.26288940633217e-13\\
1e6	  2.02623609316681e-13\\
1e7	  5.10350600856577e-13\\
1e8	  5.48081847423486e-13\\
1e9	  8.73806770207915e-13\\
1e10	7.63356571415668e-13\\
1e11	1.28157812360762e-12\\
1e12	1.29598658403037e-12\\
1e13	1.99572525715005e-11\\
1e14	3.46452101634187e-13\\
1e15	3.03166844141216e-12\\
1e16	4.45267313314555e-13\\
};
\addlegendentry{$\Sigma$DWH with \texttt{LDLIQR2}}

\addplot [color=mycolor3, dashed, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
1e1	3.25047808554959e-14\\
1e2	2.83500289924541e-14\\
1e3	1.73334547181133e-14\\
1e4	5.11550962067467e-14\\
1e5	2.27393661357531e-13\\
1e6	6.82035337788212e-14\\
1e7	1.11065886426854e-13\\
1e8	2.40634745371737e-13\\
1e9	2.849892262428e-13\\
1e10	2.35921755311522e-13\\
1e11	2.91229955133149e-13\\
1e12	8.01091769142788e-13\\
1e13	1.29777139841408e-12\\
1e14	1.08817346165869e-13\\
1e15	1.70659976749395e-12\\
1e16	1.42873941648013e-13\\
};
\addlegendentry{$\Sigma$DWH with PLG bases}

\addplot [color=mycolor4, dashdotted, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1e1	1.448960118106e-14\\
1e2	2.02264520202745e-14\\
1e3	1.1534384537127e-14\\
1e4	2.70310039733011e-14\\
1e5	1.1814128678454e-13\\
1e6	4.22512064757395e-14\\
1e7	6.27397691124973e-14\\
1e8	1.39140121769517e-13\\
1e9	1.50116290770914e-13\\
1e10	1.40047641324164e-13\\
1e11	1.9882875102826e-13\\
1e12	4.50789115250902e-13\\
1e13	9.31803040217272e-13\\
1e14	6.73109033304463e-14\\
1e15	1.17749330093667e-12\\
1e16	9.14752336530351e-14\\
};
\addlegendentry{Newton}

\end{axis}
\end{tikzpicture}%


==> Fig_KhoromskiEVs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=30,
ymin=6,
ymax=16,
grid=both,
axis background/.style={fill=white},
xlabel = eigenvalues,
ylabel = energy (eV),
legend style={cells={align=center}, font = \small, draw=gray},
legend pos=south east
]


\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}, very thick]
  table[row sep=crcr]{%
1	7.07309980765472\\
2	7.08653473796964\\
3	7.9276276455983\\
4	7.95420169878752\\
5	8.72777308687677\\
6	8.74217818613574\\
7	9.53198176222625\\
8	9.54118062960048\\
9	9.79913016276075\\
10	9.81343896346495\\
11	12.2577986324441\\
12	12.2913207163301\\
13	12.9193556142916\\
14	12.9474492307876\\
15	12.9564265594342\\
16	12.961949533496\\
17	13.0730618159105\\
18	13.0946213498661\\
19	13.6461891096159\\
20	13.678293729102\\
21	13.7195156113558\\
22	13.7458924832696\\
23	14.419833128136\\
24	14.4246315547007\\
25	14.77101172893\\
26	14.7958418545424\\
27	15.1161790523069\\
28	15.1199732156908\\
29	15.2514552784035\\
30	15.2557554267822\\
};
\addlegendentry{Original matrix $H_{N_2H_4}\in\mathbb{R}^{2n\times 2n}$}

\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2, very thick, scale =2}]
  table[row sep=crcr]{%
1	7.0730998076542\\
3	7.92762764559616\\
5	8.72777308687579\\
7	9.53198176222612\\
9	9.79913016276224\\
11	12.257798632444\\
13	12.9193556142909\\
15	12.956426559433\\
17	13.0730618159098\\
19	13.6461891096148\\
21	13.7195156113553\\
23	14.4198331281358\\
25	14.7710117289294\\
27	15.1199732156912\\
29	15.2514552784031\\
};
\addlegendentry{Positve definite matrix $H_{N_2H_4,+}\in\mathbb{R}^{n\times n}$\\ after spectral division}

\end{axis}
\end{tikzpicture}%


==> Residual_KQDWHeig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=1e16,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={cond(A)},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Residual $\|A_{21}\|_{\text{fro}}/\|A\|_{\text{fro}}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.05,0.5)}, anchor=south west, legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	6.54488269544373e-15\\
100	1.36844652478621e-14\\
1000	3.79155403008867e-13\\
10000	1.23311521130984e-11\\
100000	8.39145129142439e-10\\
1000000	5.69249651765406e-08\\
10000000	1.97027399687411e-06\\
100000000	7.39818306755682e-05\\
1000000000	0.00226923257290792\\
10000000000	0.0324541388358284\\
100000000000	0.039997800306613\\
1000000000000	0.0522385589888687\\
10000000000000	0.0479920374860216\\
100000000000000	0.0394741011489564\\
1e+15	0.0643423105036572\\
1e+16	0.0566771798389064\\
};
\addlegendentry{Backslash}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	1.78874957199285e-15\\
100	5.64413218614977e-15\\
1000	1.69255183285879e-14\\
10000	2.2245086057194e-14\\
100000	2.64263392999633e-13\\
1000000	2.13584314519934e-12\\
10000000	2.2312991100663e-11\\
100000000	1.52040086473901e-10\\
1000000000	1.64100905264887e-09\\
10000000000	3.12703344265169e-08\\
100000000000	6.1399837879632e-09\\
1000000000000	2.55559019100593e-09\\
10000000000000	1.47322756111836e-10\\
100000000000000	6.92098146834745e-10\\
1e+15	6.50213796996222e-12\\
1e+16	5.43183213279152e-12\\
};
\addlegendentry{LDL}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	2.23108603686714e-11\\
100	3.34055458362031e-11\\
1000	1.52339081823144e-11\\
10000	3.49430640136087e-11\\
100000	5.55122648852205e-11\\
1000000	1.73201541032967e-11\\
10000000	5.91114425935409e-11\\
100000000	1.40130589080338e-10\\
1000000000	4.22289628981519e-10\\
10000000000	4.92132445603307e-09\\
100000000000	2.11556706268208e-09\\
1000000000000	5.53342865983742e-09\\
10000000000000	2.75508462983443e-08\\
100000000000000	9.5235282912307e-07\\
1e+15	1.63068657709326e-05\\
1e+16	3.98881719739354e-05\\
};
\addlegendentry{Hyperbolic QR}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
10	4.40522998262749e-14\\
100	3.53051011479991e-14\\
1000	5.80507108832057e-14\\
10000	7.01713498029559e-14\\
100000	7.1423730739529e-14\\
1000000	6.67586601757044e-14\\
10000000	4.97954266129857e-14\\
100000000	4.11409606972175e-14\\
1000000000	3.49522498441385e-14\\
10000000000	3.35048080191537e-14\\
100000000000	8.62969172159102e-14\\
1000000000000	7.03045957431626e-14\\
10000000000000	3.93908619813053e-14\\
100000000000000	6.72111542952992e-14\\
1e+15	1.13149097475061e-13\\
1e+16	6.38590632306362e-14\\
};
\addlegendentry{LDLQR2}

\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
10	1.19992699458543e-15\\
100	2.77723109744356e-15\\
1000	4.69735765098368e-15\\
10000	7.57740231067725e-15\\
100000	5.57171674359604e-15\\
1000000	8.3616713815986e-15\\
10000000	4.35377918148062e-15\\
100000000	5.52754952936057e-15\\
1000000000	4.22748323209566e-15\\
10000000000	3.79458701806887e-15\\
100000000000	3.75495102556566e-15\\
1000000000000	3.53334058931399e-15\\
10000000000000	5.09457081422518e-15\\
100000000000000	5.22097201874774e-15\\
1e+15	5.54634783757302e-15\\
1e+16	5.30318187207745e-15\\
};
\addlegendentry{PLG}

\end{axis}
\end{tikzpicture}%

